Uniform H-matrix Compression with Applications to Boundary Integral Equations

Boundary integral equations lead to dense system matrices when discretized, yet they are data-sparse. Using the $\mathcal{H}$-matrix format, this sparsity is exploited to achieve $\mathcal{O}(N\log N)$ complexity for storage and multiplication by a vector. This is achieved purely algebraically, based on low-rank approximations of subblocks, and hence the format is also applicable to a wider range of problems. The $\mathcal{H}^2$-matrix format improves the complexity to $\mathcal{O}(N)$ by introducing a recursive structure onto subblocks on multiple levels. However, in many cases this comes with a large proportionality constant, making the $\mathcal{H}^2$-matrix format advantageous mostly for large problems. In this paper we investigate the usefulness of a matrix format that lies in between these two: Uniform $\mathcal{H}$-matrices. An algebraic compression algorithm is introduced to transform a regular $\mathcal{H}$-matrix into a uniform $\mathcal{H}$-matrix, which maintains the asymptotic complexity. Using examples of the BEM formulation of the Helmholtz equation, we show that this scheme lowers the storage requirement and execution time of the matrix-vector product without significantly impacting the construction time.

==> M166520-fig1.tex <==
\centering
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-trefoil-knot.png}
}
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-submarine.png}
}
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-crankshaft.png}
}
\newline
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-frame.png}
}
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-falcon.png}
}
\subfloat{
    \includegraphics[width=0.25\linewidth]{png/M166520-fig1-lathe-part.png}
}


==> M166520-fig2.tex <==
% Trefoil knot at kh=0.1
\subfloat{
    \begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig2/trefoil/memory_mean_H.dat}{\Hdata} 
    \pgfplotstableread{M166520-data/fig2/trefoil/memory_mean_U.dat}{\Udata}     
    \begin{loglogaxis}[width=0.5\linewidth, 
                    xlabel={$\eta$}, 
                    ylabel={Memory Usage [GB]},
                    ymin = 4, ymax = 2.2e2,
                    grid=both,
                    grid style = {dotted,gray},
                    legend pos=north east,
                    legend style = {font=\small}, 
                    legend columns=1]
                    
        \addplot[solid] coordinates {(10,25)};
        \addplot[dashdotted] coordinates {(10,25)};
        \addplot[dashed] coordinates {(10,25)};

        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Hdata};
        \addplot [blue!40!black,dashdotted,mark=triangle,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}/1e9] 
            {\Hdata};
        \addplot [blue,dashed,mark=square,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Hdata};
        \addplot [blue!60!white,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Udata};
        \addplot [blue!60!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Udata};
    \legend{Adm., Dense, Total}
    \end{loglogaxis}
    \end{tikzpicture}
}
% Crankshaft at kh=0.4
\subfloat{
    \begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig2/shaft/memory_mean_H.dat}{\Hdata} 
    \pgfplotstableread{M166520-data/fig2/shaft/memory_mean_U.dat}{\Udata}     
    \begin{loglogaxis}[width=0.5\linewidth,
                    xlabel={$\eta$},
                    ymin = 4, ymax = 2.2e2,
                    grid=both,
                    grid style = {dotted,gray},
                    legend pos=north east,
                    legend style = {font=\small}, 
                    legend columns=1]

        \addplot[only marks,mark=square] coordinates {(100,100)};
        \addplot[only marks,mark=o] coordinates {(100,100)};
        
        \addplot [red,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Hdata};
        \addplot [red!40!black,dashdotted,mark=triangle,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}/1e9] 
            {\Hdata};
        \addplot [red,dashed,mark=square,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Hdata};
        \addplot [red!60!white,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Udata};
        \addplot [red!60!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Udata};
    \legend{\;$\Hm$, \;$\UHm$}
    \end{loglogaxis}
    \end{tikzpicture}
}

==> M166520-fig3.tex <==
% Trefoil Knot: Memory/DOF
%   Note: x-values are multiplied by 3 as the input data contains the number of triangles and not the actual #dofs = 3*#triangles.
\subfloat{
    \begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig3/trefoil-laplace/memperdof_mean_H.dat}{\LaplaceHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-laplace/memperdof_mean_U.dat}{\LaplaceUdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz/memperdof_mean_H.dat}{\HelmholtzHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz/memperdof_mean_U.dat}{\HelmholtzUdata}
    \begin{semilogxaxis}[width=0.47\linewidth, 
                        xlabel={$N$}, 
                        ylabel={Memory/DOF [KB]}, 
                        ymin=0,
                        grid=major, 
                        grid style = {dotted,gray},
                        legend pos=north west, 
                        legend style = {font=\small}, 
                        legend columns=1]
        
        \addplot[mark=square,mark size=1.5pt] coordinates {(1e4,41)};
        \addplot[dashed,mark=o,mark options=solid,mark size=1.5pt] coordinates {(1e4,41)};
        
        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y expr=\thisrowno{1}/1e3] 
            {\LaplaceHdata};
        \addplot [blue,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y expr=\thisrowno{1}/1e3] 
            {\LaplaceUdata};
        \addplot [orange,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y expr=\thisrowno{1}/1e3] 
            {\HelmholtzHdata};
        \addplot [orange,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y expr=\thisrowno{1}/1e3] 
            {\HelmholtzUdata};
    \legend{$\Hm$,$\UHm$}
    \end{semilogxaxis}
    \end{tikzpicture}
}
% Trefoil Knot: Construction time
\subfloat{
    \begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig3/trefoil-laplace/construction-time_mean_H.dat}{\LaplaceMeanHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-laplace/construction-time_mean_U.dat}{\LaplaceMeanUdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz/construction-time_mean_H.dat}{\HelmholtzMeanHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz/construction-time_mean_U.dat}{\HelmholtzMeanUdata}

    \pgfplotstableread{M166520-data/fig3/trefoil-laplace-seq/construction-time_mean_H.dat}{\LaplaceSeqMeanHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-laplace-seq/construction-time_mean_U.dat}{\LaplaceSeqMeanUdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz-seq/construction-time_mean_H.dat}{\HelmholtzSeqMeanHdata}
    \pgfplotstableread{M166520-data/fig3/trefoil-helmholtz-seq/construction-time_mean_U.dat}{\HelmholtzSeqMeanUdata}
    
    \begin{loglogaxis}[width=0.47\linewidth, 
                    xlabel={$N$}, 
                    ylabel={Construction time [s]}, 
                    grid=major, 
                    grid style = {dotted,gray},
                    legend pos=north west, 
                    legend style = {font=\small}, 
                    legend columns=1]

        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\LaplaceMeanHdata};
        \addplot [blue,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\LaplaceMeanUdata};
        \addplot [orange,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\HelmholtzMeanHdata};
        \addplot [orange,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\HelmholtzMeanUdata}
            node[above,pos=1,xshift=-10,yshift=-40] {\color{black}\footnotesize$p=72$};

        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\LaplaceSeqMeanHdata};
        \addplot [blue,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\LaplaceSeqMeanUdata};
        \addplot [orange,mark=square,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\HelmholtzSeqMeanHdata};
        \addplot [orange,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x expr=\thisrowno{0}*3, y index=2] {\HelmholtzSeqMeanUdata}
            node[above,pos=1,xshift=0,yshift=0] {\color{black}\footnotesize$p=1$};

        \addplot [black,dashed,domain=9e3:3e6,samples=100] {2e-2*(x/3)*ln(x/3)}
            node[above,pos=1,xshift=-55,yshift=-10] {\footnotesize$\bigO(N\log N)$};
    \end{loglogaxis}
    \end{tikzpicture}
}

==> M166520-fig4.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.06\linewidth, vertical sep=0.05\linewidth}]

%%%%%%%%%%%%%%%%%%%%
%%% Read in data %%%
%%%%%%%%%%%%%%%%%%%%
    \pgfplotstableread{M166520-data/fig4/shaft/memory_mean_H.dat}{\Hdata} 
    \pgfplotstableread{M166520-data/fig4/shaft/memory_mean_U.dat}{\Udata}    

    \pgfplotstableread{M166520-data/fig4/submarine/memory_mean_H.dat}{\betssiHdata} 
    \pgfplotstableread{M166520-data/fig4/submarine/memory_mean_U.dat}{\betssiUdata}     

    \pgfplotstableread{M166520-data/fig4/shaft/memory_ratio.dat}{\Rdata} 
    \pgfplotstableread{M166520-data/fig4/submarine/memory_ratio.dat}{\betssiRdata} 

    \pgfplotstableread{M166520-data/fig4/shaft/construction-time_min_H.dat}{\minHdata} 
    \pgfplotstableread{M166520-data/fig4/shaft/construction-time_min_U.dat}{\minUdata}     
    \pgfplotstableread{M166520-data/fig4/shaft/construction-time_mean_H.dat}{\meanHdata} 
    \pgfplotstableread{M166520-data/fig4/shaft/construction-time_mean_U.dat}{\meanUdata}  

     \pgfplotstableread{M166520-data/fig4/submarine/construction-time_min_H.dat}{\betssiMinHdata} 
    \pgfplotstableread{M166520-data/fig4/submarine/construction-time_min_U.dat}{\betssiMinUdata}     
    \pgfplotstableread{M166520-data/fig4/submarine/construction-time_mean_H.dat}{\betssiMeanHdata} 
    \pgfplotstableread{M166520-data/fig4/submarine/construction-time_mean_U.dat}{\betssiMeanUdata}  

    \pgfplotstableread{M166520-data/fig4/shaft/construction-time_ratio.dat}{\timeRdata} 
    \pgfplotstableread{M166520-data/fig4/submarine/construction-time_ratio.dat}{\timeBetssiRdata} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Memory usage of crankshaft %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log,
                    ylabel={Memory Usage [GB]}, 
                    ymin=0, ymax=72,
                    grid=major,
                    grid style = {dotted,gray},
                    legend pos=north east, 
                    legend style = {font=\scriptsize}]

        \addplot[solid] coordinates {(1e-4,25)};
        \addplot[dashdotted] coordinates {(1e-4,25)};
        \addplot[dashed] coordinates {(1e-4,25)};

        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Hdata};
        \addplot [blue!50!black,dashdotted,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}/1e9] 
            {\Hdata};
        \addplot [blue,dashed,mark=square,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Hdata};
        \addplot [blue!50!white,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\Udata};
        \addplot [blue!50!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\Udata};
    \legend{Adm., Dense, Total}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Memory usage of submarine %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log,
                    ymin=0, ymax=35,
                    grid=major,
                    grid style={dotted,gray},
                    legend pos=north east, 
                    legend style = {font=\scriptsize}]

        \addplot[only marks,mark=square] coordinates {(100,100)};
        \addplot[only marks,mark=o] coordinates {(100,100)};
        
        \addplot [red,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\betssiHdata};
        \addplot [red!50!black,dashdotted,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}/1e9] 
            {\betssiHdata};
        \addplot [red,dashed,mark=square,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\betssiHdata};
        \addplot [red!50!white,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}/1e9] 
            {\betssiUdata};
        \addplot [red!50!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}/1e9] 
            {\betssiUdata};
    \legend{\;$\Hm$, \;$\UHm$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Relative memory usage %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log,
                    ymin = 1.7, ymax = 5.9,
                    grid=major, 
                    grid style={dotted,gray},
                    legend pos=north east, 
                    legend style = {font=\scriptsize}]
        \addplot [blue,mark=triangle] table 
            [skip first n=1, x index=0, y index=1] {\Rdata};
        \addplot [red,mark=x, mark size=2.5] table 
            [skip first n=1, x index=0, y index=1] {\betssiRdata};
        \addplot [blue,dashed,mark=triangle,mark options=solid] table 
            [skip first n=1, x index=0, y index=3] {\Rdata};
        \addplot [red,dashed,mark=x,mark options=solid, mark size=2.5] table 
            [skip first n=1, x index=0, y index=3] {\betssiRdata};
    \legend{\emph{crankshaft}, \emph{submarine}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Construction time of crankshaft %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log, ymode=log,
                    ymin = 8, ymax = 650,
                    xlabel={Tolerance $\epsilon$}, 
                    ylabel={Construction Time [s]},
                    grid=major,
                    grid style = {dotted,gray},
                    legend pos=north east, 
                    legend style = {font=\scriptsize}]
                    
        \addplot[solid] coordinates {(1e-4,500)};
        \addplot[dashed] coordinates {(1e-4,500)};
                
        \addplot [blue,mark=square,mark size=1.5pt] table [skip first n=1, x index=0, y index=2] {\meanHdata};
        \addplot [blue,dashed,mark=square,mark options=solid,mark size=1.5pt] table [skip first n=1, x index=0, y index=1] {\minHdata};
        \addplot [blue!50!white,mark=o,mark size=1.5pt] table [skip first n=1, x index=0, y index=2] {\meanUdata};
        \addplot [blue!50!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table [skip first n=1, x index=0, y index=1] {\minUdata};
    \legend{Mean,Minimum}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Construction time of submarine %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log, ymode=log,
                    ymin = 5, ymax = 350,
                    xlabel={Tolerance $\epsilon$}, 
                    grid=major, 
                    grid style={dotted,gray}]
        \addplot [red,mark=square,mark size=1.5pt] table [skip first n=1, x index=0, y index=2] {\betssiMeanHdata};
        \addplot [red,dashed,mark=square,mark options=solid,mark size=1.5pt] table [skip first n=1, x index=0, y index=1] {\betssiMinHdata};
        \addplot [red!50!white,mark=o,mark size=1.5pt] table [skip first n=1, x index=0, y index=2] {\betssiMeanUdata};
        \addplot [red!50!white,dashed,mark=o,mark options=solid,mark size=1.5pt] table [skip first n=1, x index=0, y index=1] {\betssiMinUdata};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Relative construction time %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[width=0.25\linewidth, 
                    scale only axis,
                    xmode=log,
                    xlabel={Tolerance $\epsilon$}, 
                    ymin=0.74, ymax=0.86,
                    grid=major, 
                    grid style={dotted,gray},
                    legend pos=north east, 
                    legend style = {font=\small}, 
                    legend columns=2]
        \addplot [blue,mark=triangle] table [skip first n=1, x index=0, y index=2] {\timeRdata};
        \addplot [blue,dashed,mark=triangle,mark options=solid] table [skip first n=1, x index=0, y index=1] {\timeRdata};
        \addplot [red,mark=x, mark size=2.5] table [skip first n=1, x index=0, y index=2] {\timeBetssiRdata};
        \addplot [red,dashed,mark=x,mark options=solid, mark size=2.5] table [skip first n=1, x index=0, y index=1] {\timeBetssiRdata};

\end{groupplot}
\end{tikzpicture}

==> M166520-fig5.tex <==
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%% Memory usage of crankshaft %%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat{
\begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_mean_H.dat}{\shaftHdata}
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_mean_U.dat}{\shaftUdata}
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_min_H.dat}{\shaftHdataMin}
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_min_U.dat}{\shaftUdataMin}
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_max_H.dat}{\shaftHdataMax}
    \pgfplotstableread{M166520-data/fig5/shaft/tol-mem-error_max_U.dat}{\shaftUdataMax}
% Note: The max/min are now actually plotted with the minimum and maximum memory usage instead of the mean, but this is not even visible in the figure
    \begin{semilogxaxis}[
            width=0.4\linewidth, 
            xlabel={Relative spectral error},  
            ylabel={Memory Usage [GB]},
            xmin=1e-6, xmax=2e-2,
            ymin=0, ymax=70,
            xtick={1e-6,1e-4,1e-2},
            extra x ticks={1e-5,1e-3},
            % extra x tick labels={{},{}},
            grid=major,
            grid style = {dotted,gray},
            legend pos=north east,
            legend style = {font=\small}]
                    
        \addplot[mark=square,mark size=1.5pt] coordinates {(100,100)};
        \addplot[dashed,mark=o,mark options=solid,mark size=1.5pt] coordinates {(100,100)};
        
        \addplot [name path=minh, draw=none] table 
            [skip first n=1, x index=2, y expr=\thisrowno{1}/1e9] 
            {\shaftHdataMin};
        \addplot [blue,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=3, y expr=\thisrowno{1}/1e9] 
            {\shaftHdata};
        \addplot [name path=maxh, draw=none] table 
            [skip first n=1, x index=4, y expr=\thisrowno{1}/1e9] 
            {\shaftHdataMax};
        \addplot[blue,opacity=0.2] fill between [of=minh and maxh];

        \addplot [name path=minu, draw=none] table 
            [skip first n=1, x index=2, y expr=\thisrowno{1}/1e9] 
            {\shaftUdataMin};
        \addplot [blue,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=3, y expr=\thisrowno{1}/1e9] 
            {\shaftUdata};
        \addplot [name path=maxu, draw=none] table 
            [skip first n=1, x index=4, y expr=\thisrowno{1}/1e9] 
            {\shaftUdataMax};
        \addplot[blue,opacity=0.2] fill between [of=minu and maxu];

    \legend{\;$\Hm$, \;$\UHm$}
    \end{semilogxaxis}
\end{tikzpicture}
}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%% Memory usage of submarine %%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat{
\begin{tikzpicture}[scale=1]
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_mean_H.dat}{\betssiHdata}
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_mean_U.dat}{\betssiUdata}
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_min_H.dat}{\betssiHdataMin}
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_min_U.dat}{\betssiUdataMin}
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_max_H.dat}{\betssiHdataMax}
    \pgfplotstableread{M166520-data/fig5/submarine/tol-mem-error_max_U.dat}{\betssiUdataMax}
    \begin{semilogxaxis}[
            width=0.4\linewidth,
            xlabel={Relative spectral error},
            xmin=1e-6, xmax=2e-2,
            ymin=0, ymax=35,
            xtick={1e-6,1e-4,1e-2},
            extra x ticks={1e-5,1e-3},
            grid=major,
            grid style = {dotted,gray},
            legend pos=north east,
            legend style = {font=\small}]

        \addplot [name path=minh, draw=none] table 
            [skip first n=1, x index=2, y expr=\thisrowno{1}/1e9] 
            {\betssiHdataMin};
        \addplot [red,mark=square,mark size=1.5pt] table 
            [skip first n=1, x index=3, y expr=\thisrowno{1}/1e9] 
            {\betssiHdata};
        \addplot [name path=maxh, draw=none] table 
            [skip first n=1, x index=4, y expr=\thisrowno{1}/1e9] 
            {\betssiHdataMax};
        \addplot[red,opacity=0.2] fill between [of=minh and maxh];

        \addplot [name path=minu, draw=none] table 
            [skip first n=1, x index=2, y expr=\thisrowno{1}/1e9] 
            {\betssiUdataMin};
        \addplot [red,dashed,mark=o,mark options=solid,mark size=1.5pt] table 
            [skip first n=1, x index=3, y expr=\thisrowno{1}/1e9] 
            {\betssiUdata};
        \addplot [name path=maxu, draw=none] table 
            [skip first n=1, x index=4, y expr=\thisrowno{1}/1e9] 
            {\betssiUdataMax};
        \addplot[red,opacity=0.2] fill between [of=minu and maxu];
    \end{semilogxaxis}
\end{tikzpicture}
}

